Parallel-in-Time Multi-Level Integration of the Shallow-Water Equations on the Rotating Sphere

The modeling of atmospheric processes in the context of weather and climate simulations is an important and computationally expensive challenge. The temporal integration of the underlying PDEs requires a very large number of time steps, even when the terms accounting for the propagation of fast atmospheric waves are treated implicitly. Therefore, the use of parallel-in-time integration schemes to reduce the time-to-solution is of increasing interest, particularly in the numerical weather forecasting field. We present a multi-level parallel-in-time integration method combining the Parallel Full Approximation Scheme in Space and Time (PFASST) with a spatial discretization based on Spherical Harmonics (SH). The iterative algorithm computes multiple time steps concurrently by interweaving parallel high-order fine corrections and serial corrections performed on a coarsened problem. To do that, we design a methodology relying on the spectral basis of the SH to coarsen and interpolate the problem in space. The methods are evaluated on the shallow-water equations on the sphere using a set of tests commonly used in the atmospheric flow community. We assess the convergence of PFASST-SH upon refinement in time. We also investigate the impact of the coarsening strategy on the accuracy of the scheme, and specifically on its ability to capture the high-frequency modes accumulating in the solution. Finally, we study the computational cost of PFASST-SH to demonstrate that our scheme resolves the main features of the solution multiple times faster than the serial schemes.

==> sketch_pfasst.tex <==
\tikzstyle{int}=[draw, minimum size=2em]
\tikzstyle{init} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[node distance=3cm,auto,>=latex']

  \node (ib_0) at (-0.75,-1.7) {\small $\mathcal{P}_{0}$};
  \node (ib_0) at (-0.75,-2.15) {\small $\Delta t^{0}$};

  \draw [black,fill=green] (-1,-1.05) rectangle (-0.5,-0.95);
  \draw [black,fill=berkeley_lab_blue!20!white] (-1,-0.85) rectangle (-0.5,-0.45);
  \draw [black,fill=red] (-1,-0.35) rectangle (-0.5,-0.25);
  \draw [black,fill=berkeley_lab_blue] (-1,-0.15) rectangle (-0.5,2.85);
  \draw [black,fill=green] (-1,2.95) rectangle (-0.5,3.05);
  \draw [black,fill=berkeley_lab_blue!20!white] (-1,3.15) rectangle (-0.5,3.55);
  \draw [black,fill=red] (-1,3.65) rectangle (-0.5,3.75);
  \draw [black,fill=berkeley_lab_blue] (-1,3.85) rectangle (-0.5,6.85);   
  \draw [black,fill=green] (-1,6.95) rectangle (-0.5,7.05);
  \draw [black,fill=berkeley_lab_blue!20!white] (-1,7.15) rectangle (-0.5,7.55);
  \draw [black,fill=red] (-1,7.65) rectangle (-0.5,7.75);



  \node (ib_1) at (-0.5,-1.055) {};
  \node (ib_2) at (1.55,-1.04) {};
  \path [draw=berkeley_lab_blue, dashed, very thick,->] (ib_1) -- (ib_2);

  \node (ib_1) at (-0.5,-1.055) {};
  \node (ib_2) at (4.05,-1.04) {};
  \path [draw=berkeley_lab_blue, dashed, very thick,->,bend left] (ib_1) edge [bend right=10] node {} (ib_2);

  \node (ib_1) at (-0.5,-0.45) {};
  \node (ib_2) at (1.55,-0.325) {};
  \path [draw=berkeley_lab_blue, dashed, very thick,->] (ib_1) -- (ib_2);

  \node (ib_1) at (-0.5,3.55) {};
  \node (ib_2) at (1.55,3.675) {};
  \path [draw=berkeley_lab_blue, dashed, very thick,->] (ib_1) -- (ib_2);

  \node (ib_1) at (-0.5,2.7) {};                
  \node (ib_2) at (1.55,4.5) {};        
  \path [draw=black, very thick,->] (ib_1) -- (ib_2);

  \node (ib_1) at (-0.5,7.55) {};
  \node (ib_2) at (1.55,7.675) {};
  \path [draw=berkeley_lab_blue, dashed, very thick,->] (ib_1) -- (ib_2);

  \node (ib_1) at (-0.5,6.7) {};                
  \node (ib_2) at (1.55,8.5) {};        
  \path [draw=black, very thick,->] (ib_1) -- (ib_2);      



  \node (ib_0) at (1.75,-1.7) {\small $\mathcal{P}_{1}$};
  \node (ib_0) at (1.75,-2.15) {\small $\Delta t^{1}$};

  \draw [black,fill=green] (1.5,-1.05) rectangle (2.0,-0.95);
  \draw [black,fill=berkeley_lab_blue!20!white] (1.5,-0.85) rectangle (2,-0.45);   
  \draw [black,fill=berkeley_lab_blue!20!white] (1.5,-0.35) rectangle (2,0.05);
  \draw [black,fill=red] (1.5,0.15) rectangle (2,0.25);
  \draw [black,fill=berkeley_lab_blue] (1.5,0.35) rectangle (2,3.35);
  \draw [black,fill=green] (1.5,3.45) rectangle (2,3.55);
  \draw [black,fill=berkeley_lab_blue!20!white] (1.5,3.65) rectangle (2,4.05);
  \draw [black,fill=red] (1.5,4.15) rectangle (2,4.25);
  \draw [black,fill=berkeley_lab_blue] (1.5,4.35) rectangle (2,7.35);
  \draw [black,fill=green] (1.5,7.45) rectangle (2,7.55);
  \draw [black,fill=berkeley_lab_blue!20!white] (1.5,7.65) rectangle (2,8.05);
  \draw [black,fill=red] (1.5,8.15) rectangle (2,8.25);




  \node (ib_1) at (2.0,-0.45) {};                
  \node (ib_2) at (4.05,-0.325) {};        
  \path [draw=berkeley_lab_blue, dashed, very thick,->] (ib_1) -- (ib_2);

  \node (ib_1) at (2.0,0.05) {};                
  \node (ib_2) at (4.05,0.175) {};        
  \path [draw=berkeley_lab_blue, dashed, very thick,->] (ib_1) -- (ib_2);

  \node (ib_1) at (2.0,4.025) {};
  \node (ib_2) at (4.05,4.15) {};
  \path [draw=berkeley_lab_blue, dashed, very thick,->] (ib_1) -- (ib_2);

  \node (ib_1) at (2.0,3.2) {};                
  \node (ib_2) at (4.05,5) {};        
  \path [draw=black, very thick,->] (ib_1) -- (ib_2);      

  \node (ib_1) at (2.0,8.025) {};
  \node (ib_2) at (4.05,8.15) {};
  \path [draw=berkeley_lab_blue, dashed, very thick,->] (ib_1) -- (ib_2);

  \node (ib_1) at (2.0,7.2) {};                
  \node (ib_2) at (4.05,9) {};        
  \path [draw=black, very thick,->] (ib_1) -- (ib_2);      


  \node (ib_0) at (4.25,-1.7) {\small $\mathcal{P}_{2}$};
  \node (ib_0) at (4.25,-2.15) {\small $\Delta t^{2}$};

  \draw [black,fill=green] (4,-1.05) rectangle (4.5,-0.95);
  \draw [black,fill=berkeley_lab_blue!20!white] (4,-0.85) rectangle (4.5,-0.45);
  \draw [black,fill=berkeley_lab_blue!20!white] (4,-0.35) rectangle (4.5,0.05);
  \draw [black,fill=berkeley_lab_blue!20!white] (4, 0.15) rectangle (4.5,0.55);
  \draw [black,fill=red] (4,0.65) rectangle (4.5,0.75);
  \draw [black,fill=berkeley_lab_blue] (4,0.85) rectangle (4.5,3.85);
  \draw [black,fill=green] (4,3.95) rectangle (4.5,4.05);
  \draw [black,fill=berkeley_lab_blue!20!white] (4,4.15) rectangle (4.5,4.55);
  \draw [black,fill=red] (4,4.65) rectangle (4.5,4.75);
  \draw [black,fill=berkeley_lab_blue] (4,4.85) rectangle (4.5,7.85); 
  \draw [black,fill=green] (4,7.95) rectangle (4.5,8.05);
  \draw [black,fill=berkeley_lab_blue!20!white] (4,8.15) rectangle (4.5,8.55);
  \draw [black,fill=red] (4,8.65) rectangle (4.5,8.75);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node (ib_1) at (-1.75,1.75) {};                
  \node (ib_2) at (-1.75,4.75) {};        
  \path [draw=berkeley_lab_blue, thick,->] (ib_1) -- (ib_2);      
  \node[rotate=90] (ib_0) at (-2,3.25) {\small Computational cost};

  \node (ib_1) at (0.25,-2.65) {};                
  \node (ib_2) at (3.25,-2.65) {};        
  \path [draw=berkeley_lab_blue, thick,->] (ib_1) -- (ib_2);      
  \node (ib_0) at (1.75,-2.9) {\small Simulated time};


  \node (ib_1) at (5, 0.9) {};                
  \node (ib_2) at (5,-1.2) {};        
  \path [draw=berkeley_lab_blue, thick] (ib_1) -- (ib_2);      
  \node[rotate=90] (ib_0) at (5.25,-0.1) {\small Prediction};

  \node (ib_1) at (5.135, 0.785) {};                
  \node (ib_2) at (4.6,0.785) {};        
  \path [draw=berkeley_lab_blue, thick] (ib_1) -- (ib_2);      

  \node (ib_1) at (5.135,-1.1) {};                
  \node (ib_2) at (4.6,-1.1) {};        
  \path [draw=berkeley_lab_blue, thick] (ib_1) -- (ib_2);      


  \node (ib_1) at (5, 0.75) {};                
  \node (ib_2) at (5, 5.) {};        
  \path [draw=berkeley_lab_blue, thick] (ib_1) -- (ib_2);      
  \node[rotate=90] (ib_0) at (5.25,2.8) {\small Iteration 1};

  \node (ib_1) at (5.135, 0.86) {};                
  \node (ib_2) at (4.6,0.86) {};        
  \path [draw=berkeley_lab_blue, thick] (ib_1) -- (ib_2);      

  \node (ib_1) at (5.135,4.86) {};                
  \node (ib_2) at (4.6,4.86) {};        
  \path [draw=berkeley_lab_blue, thick] (ib_1) -- (ib_2);      


  \node (ib_1) at (5, 4.8) {};                
  \node (ib_2) at (5, 9.05) {};        
  \path [draw=berkeley_lab_blue, thick] (ib_1) -- (ib_2);      
  \node[rotate=90] (ib_0) at (5.25,6.85) {\small Iteration 2};

  \node (ib_1) at (5.135,8.93) {};                
  \node (ib_2) at (4.6,8.93) {};        
  \path [draw=berkeley_lab_blue, thick] (ib_1) -- (ib_2);      

  \node (ib_1) at (5.135,4.93) {};                
  \node (ib_2) at (4.6,4.93) {};        
  \path [draw=berkeley_lab_blue, thick] (ib_1) -- (ib_2);      


  \draw [black,fill=berkeley_lab_blue] (6,5) rectangle (6.5,5.5);
  \node (ib_2) at (7.4,5.425) {\small Fine sweep};
  \node (ib_2) at (9.05,5.025) {\small Full SH basis, fine temporal nodes};

  \draw [black,fill=berkeley_lab_blue!20!white] (6,4) rectangle (6.5,4.5);
  \node (ib_2) at (7.61,4.425) {\small Coarse sweep};
  \node (ib_2) at (9.75,4.025) {\small Truncated SH basis, coarse temporal nodes};


  \draw [black,fill=red] (6,3.5) rectangle (6.5,3);
  \node (ib_2) at (9.2,3.235) {\small Interpolation in space, then in time};

  \draw [black,fill=green] (6,2) rectangle (6.5,2.5);
  \node (ib_2) at (9,2.235) {\small Restriction in time, then in space};

  \node (ib_1) at (5.75,1.25) {};                
  \node (ib_2) at (6.75,1.25) {};        
  \path [draw=berkeley_lab_blue,dashed,  thick,->] (ib_1) -- (ib_2);
  \node (ib_2) at (8.7,1.235) {\small Coarse-level communication};

  \node (ib_1) at (5.75,0.5) {};                
  \node (ib_2) at (6.75,0.5) {};        
  \path [draw=black, very thick,->] (ib_1) -- (ib_2);      
  \node (ib_2) at (8.55,0.5) {\small Fine-level communication};

  \node (ib_2) at (8.4,-0.2) {\small Known initial condition};
  \node (ib_1) at (6.25,-0.2) {\Large \textcolor{red}{$\bullet$}};


  \node (ib_1) at (-1.015,-1.0825) {\Large \textcolor{red}{$\bullet$}};

\end{tikzpicture}

